On the Importance of Super-Gaussian Speech Priors for Machine-Learning Based Speech Enhancement

For enhancing noisy signals, machine-learning based single-channel speech enhancement schemes exploit prior knowledge about typical speech spectral structures. To ensure a good generalization and to meet requirements in terms of computational complexity and memory consumption, certain methods restrict themselves to learning speech spectral envelopes. We refer to these approaches as machine-learning spectral envelope (MLSE)-based approaches. In this paper we show by means of theoretical and experimental analyses that for MLSE-based approaches, super-Gaussian priors allow for a reduction of noise between speech spectral harmonics which is not achievable using Gaussian estimators such as the Wiener filter. For the evaluation, we use a deep neural network (DNN)-based phoneme classifier and a low-rank nonnegative matrix factorization (NMF) framework as examples of MLSE-based approaches. A listening experiment and instrumental measures confirm that while super-Gaussian priors yield only moderate improvements for classic enhancement schemes, for MLSE-based approaches super-Gaussian priors clearly make an important difference and significantly outperform Gaussian priors.

==> Graphics/ComparisonEval.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
            ax seg_nr/.style={%
                ymin=0, ymax=14,
            },
            ax seg_ssnr/.style={%
                ymin=2.5, ymax=25,
            },
            ax segsnr_imp/.style={%
                ymin=0, ymax=11,
            },
            ax pesq_imp/.style={%
                ymin=-0.1,
                ymax=0.6,
            },
            group style={%
                group size=3 by 4,
                xlabels at=edge bottom,
                ylabels at=edge left,
                vertical sep=4ex,
                group name=Comparison Eval,
            },
            width=0.35\textwidth,
            height=3.5cm,
            grid,
            xlabel={SNR / dB},
            xmin=-5,
            xmax=20,
        ]

        \edef\tmp{}
        \pgfplotsforeachungrouped \measure/\measurehuman in {pesq_imp/{$\Delta$PESQ}, segsnr_imp/{$\Delta$SegSNR / dB}, seg_ssnr/{SegSSNR / dB}, seg_nr/{SegNR / dB}} {%
            \pgfplotsforeachungrouped \method in {generic, dnn_poslin, nmf} {%
                \eappto\tmp{\noexpand\nextgroupplot[ylabel={\measurehuman}, ax \measure]}
                \eappto\tmp{\noexpand\addplot[LSA] table[x=snr, y=\measure] {Data/results/results_\method_betaorder_1.00_0.0010.tsv};}
                \eappto\tmp{\noexpand\addplot[STSA] table[x=snr, y=\measure] {Data/results/results_\method_betaorder_1.00_1.0000.tsv};}
                \eappto\tmp{\noexpand\addplot[MOSIE] table[x=snr, y=\measure] {Data/results/results_\method_betaorder_0.20_0.0010.tsv};}
                \eappto\tmp{\noexpand\addplot[MOSIESTSA] table[x=snr, y=\measure] {Data/results/results_\method_betaorder_0.20_1.0000.tsv};}
                \edef\measurehuman{}
            }
        }
        \tmp
    \end{groupplot}
    \node[anchor=south] at(Comparison Eval c1r1.north) {non-MLSE};
    \node[anchor=south] at(Comparison Eval c2r1.north) {DNN};
    \node[anchor=south] at(Comparison Eval c3r1.north) {NMF};
\end{tikzpicture}


==> Graphics/ComparisonLegend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
            legend entries={
                {LSA ($\sShape = 1$, $\sCompression = 0.001$)},
                {STSA ($\sShape = 1$, $\sCompression = 1$)},
                {MOSIE ($\sShape = 0.2$, $\sCompression = 0.001$)},
                {MOSIE ($\sShape = 0.2$, $\sCompression = 1$)},
            },
            legend columns=-1,
            legend style={draw=none, inner sep=2pt, /tikz/every even column/.append style={column sep=0.3cm}},
        ]
        \addlegendimage{LSA};
        \addlegendimage{STSA};
        \addlegendimage{MOSIE};
        \addlegendimage{MOSIESTSA};
    \end{customlegend}
\end{tikzpicture}


==> Graphics/CompressionLegend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
            legend entries={$\sCompression = 1$, $\sCompression = 0.5$, $\sCompression = 0.25$, $\sCompression = 0.001$},
            legend columns=-1,
            legend style={draw = none, inner sep = 2pt, /tikz/every even column/.append style={column sep=0.3cm}},
        ]
        \addlegendimage{comp1.0000};
        \addlegendimage{comp0.5000};
        \addlegendimage{comp0.2500};
        \addlegendimage{comp0.0010};
    \end{customlegend}
\end{tikzpicture}


==> Graphics/DNNArchitecture.tex <==
\newcommand{\relu}{\tiny ReLU}
\newcommand{\softmax}{\tiny soft\-max} 

\scalebox{0.9}{%
\begin{tikzpicture}[
        every node/.style={node distance=10pt and 35pt, font=\footnotesize},
        input/.style={%
            draw,
            fill=lightgray,
        },
        neuron/.style={circle, 
            draw, 
            font=\scriptsize, 
            inner sep=1.5pt, 
            text width=17pt, 
            align=center, 
            minimum width=22pt},
    ]

    \node[input, label=above:$\sFeature_{1, \sFrameIdx}$]                    (input1) {};

    \node[neuron, label=above:$\sHiddenOutput_{1, 1}$, right=of input1]        (hidden11) {\relu};
    \node[neuron, label=below:$\sHiddenOutput_{1, 2}$, below=of hidden11] (hidden12) {\relu};
    \node[below=of hidden12] (hidden13) {$\vdots$};
    \node[neuron, label=below:$\sHiddenOutput_{1, \sNumHiddenOutputs_1}$, below=of hidden13] (hidden1N) {\relu};

    \node[input, label=left:$\sFeature_{2, \sFrameIdx}$, left=of hidden12]   (input2) {};
    \node[left=40pt of hidden13] (input3) {$\vdots$};
    \node[input, label=below:$\sFeature_{\sFeatureDim, \sFrameIdx}$, left=of hidden1N] (inputN) {};


    \node[neuron, label=above:$\sHiddenOutput_{2, 1}$, right=of hidden11]        (hidden21) {\relu};
    \node[neuron, label=below:$\sHiddenOutput_{2, 2}$, below=of hidden21] (hidden22) {\relu};
    \node[below=of hidden22] (hidden23) {$\vdots$};
    \node[neuron, label=below:$\sHiddenOutput_{2, \sNumHiddenOutputs_2}$, below=of hidden23] (hidden2N) {\relu};

    \node[neuron, label=above:{$\sPDF(\sState = 1 | \sFeatureVec_\sFrameIdx)$}, right=of hidden21]        (hidden31) {\softmax};
    \node[neuron, label=right:{$\sPDF(\sState = 2 | \sFeatureVec_\sFrameIdx)$}, below=of hidden31] (hidden32) {\softmax};
    \node[below=of hidden32] (hidden33) {$\vdots$};
    \node[neuron, label=below:{$\sPDF(\sState = \sNumStates | \sFeatureVec_\sFrameIdx)$}, below=of hidden33] (hidden3N) {\softmax};

    \node[above=of input1, yshift=2.5ex] {Input layer};
    \node[above=of hidden11, yshift=0.75ex] {Hidden layer 1};
    \node[above=of hidden21, yshift=0.75ex] {Hidden layer 2};
    \node[above=of hidden31, yshift=0.75ex] {Output layer};

    \foreach \i in {1,2,N} {%
        \foreach \j in {1, 2, N} {%
            \draw[-latex] (input\i) -- (hidden1\j);
        }
    }

    \foreach \p/\n in {1/2, 2/3} {%
        \foreach \i in {1,2,N} {%
            \foreach \j in {1, 2, N} {%
                \draw[-latex] (hidden\p\i) -- (hidden\n\j);
            }
        }
    }
\end{tikzpicture}}%


==> Graphics/Distributions.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
            group style={%
                group size=1 by 1,
                ylabels at=edge left,
            },
            width=0.95\linewidth,
            height=4cm,
            grid,
            xmin=-15,
            xmax=5,
            xlabel={$\sSpeechLogI$},
            ylabel={$\sPDF(\sSpeechLogI)$},
            legend columns=3,
        ]

        \nextgroupplot[legend style={at={(0.5, 1.1)}, anchor=south}]
        \edef\tmp{}
        \pgfplotsforeachungrouped \shape in {1.00, 0.50, 0.25} {%
            \eappto\tmp{\noexpand\addplot[shape\shape] table[x=x, y=p] {Data/logx_\shape.tsv};}
            \eappto\tmp{\noexpand\addlegendentry{$\sShape = \shape$};}
        }
        \tmp
    \end{groupplot}
\end{tikzpicture}


==> Graphics/ExampleGainGauss.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
            group style={%
                group size=3 by 2,
                xlabels at=edge bottom,
                ylabels at=edge left,
                vertical sep=4ex,
                horizontal sep=1.5em,
            },
            width=0.33\textwidth,
            height=3.75cm,
            specgram_axis,
            point meta min=-12,
            point meta max=0,
            colorbar style={ylabel={$\sGainI~/~\text{dB}$}, ytick={-12,-6,0}}
        ]
        \edef\tmp{}
        \newcounter{gfxcount}{0}
        \edef\colorbar{false}
        \pgfplotsforeachungrouped \method/\displayname in {generic/non-MLSE, nn/DNN, nmf/NMF} {%
            \ifnum\value{gfxcount} > 1
                \edef\colorbar{true}
            \fi
            \eappto\tmp{\noexpand\nextgroupplot[colorbar=\colorbar]}
            \eappto\tmp{\noexpand\getImage{Data/example/gain_\method_CBetaOrder_1.00.tsv}}
            \eappto\tmp{\noexpand\node[anchor=north west, fill=white, rectangle, draw] at(rel axis cs: 0.01, 0.99) {\displayname};}
            \stepcounter{gfxcount}
        }
        \setcounter{gfxcount}{0}
        \edef\colorbar{false}
        \pgfplotsforeachungrouped \method/\displayname in {generic/non-MLSE, nn/DNN, nmf/NMF} {%
            \ifnum\value{gfxcount} > 1
                \edef\colorbar{true}
            \fi
            \eappto\tmp{\noexpand\nextgroupplot[colorbar=\colorbar]}
            \eappto\tmp{\noexpand\getImage{Data/example/gain_\method_CBetaOrder_0.20.tsv}}
            \eappto\tmp{\noexpand\node[anchor=north west, fill=white, rectangle, draw] at(rel axis cs: 0.01, 0.99) {\displayname};}
            \stepcounter{gfxcount}
        }
        \tmp
    \end{groupplot}
\end{tikzpicture}


==> Graphics/ExamplePeriodogram.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.75\linewidth,
            height=3.75cm,
            specgram_axis
        ]
        \getImage{Data/example/spectrogram_noisy.tsv}
    \end{axis}
\end{tikzpicture}


==> Graphics/ExamplePriorSNR.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
            group style={%
                group size=3 by 1,
                xlabels at=edge bottom,
                ylabels at=edge left,
                vertical sep=4ex,
                horizontal sep=1.5em,
            },
            width=0.33\textwidth,
            height=3.75cm,
            priorsnr_axis,
        ]
        \edef\tmp{}

        \newcounter{gfxcount}
        \edef\colorbar{false}

        \pgfplotsforeachungrouped \method/\displayname in {generic/non-MLSE, nn/DNN, nmf/NMF} {%
            \ifnum\value{gfxcount} > 1
                \edef\colorbar{true}
            \fi
            \eappto\tmp{\noexpand\nextgroupplot[colorbar=\colorbar]}
            \eappto\tmp{\noexpand\getImage{Data/example/prior_snr_\method.tsv}}
            \eappto\tmp{\noexpand\node[anchor=north west, fill=white, rectangle, draw] at(rel axis cs: 0.01, 0.99) {\displayname};}
            \stepcounter{gfxcount}
        }
        \tmp
    \end{groupplot}
\end{tikzpicture}


==> Graphics/GainAprioriBetaOrder.tex <==
\setcounter{row}{0}
\begin{tikzpicture}[
        snrlabel/.style={anchor=north east, fill=white, inner sep=2pt,},
    ]%
    \begin{groupplot}[
            group style={%
                group name=gain betaorder,
                group size=2 by 2,
                xlabels at=edge bottom,
                y descriptions at=edge left,
                vertical sep=4ex,
                horizontal sep=3ex,
            },
            width=0.53\linewidth,
            height=3.75cm,
            grid,
            xmin=-20,
            xmax=20,
            ymin=0,
            ymax=2,
            xlabel={$\sPriorSNRI~/~\text{dB}$},
            ylabel={$\sGainI$},
        ]

        \edef\tmp{}
        \pgfplotsforeachungrouped \snr in {0, 10} {%
            \eappto\tmp{\noexpand\nextgroupplot}
                \eappto\tmp{\noexpand\addlegendimage{comp1.0000}}
                \eappto\tmp{\noexpand\addlegendimage{comp0.5000}}
                \eappto\tmp{\noexpand\addlegendimage{comp0.2500}}
                \eappto\tmp{\noexpand\addlegendimage{comp0.0010}}
            \pgfplotsforeachungrouped \comp in {1.0000, 0.5000, 0.2500, 0.0010} {%
                \eappto\tmp{\noexpand\addplot[comp\comp] table[x=prior_snr_db, y=gain] {Data/gain_apriori/gain_betaorder_\snr_0.25_\comp.tsv};}
                \ifnum\value{row} = 0%
                    \eappto\tmp{\noexpand\draw[latex-, gray] 
                    (axis cs:2, 0.8) to node[pos=0.1, right] {$\sCompression$} (axis cs:2, 0);}
                \else
                    \eappto\tmp{\noexpand\draw[latex-, gray] 
                    (axis cs:2, 1.1) to node[pos=0.1, right] {$\sCompression$} (axis cs:2, 0.6);}
                \fi
            }
            \eappto\tmp{\noexpand\node[snrlabel] at(rel axis cs:0.98, 0.98) {$\sPostSNRI = \snr~\text{dB}$};}
            \eappto\tmp{\noexpand\nextgroupplot}
                \eappto\tmp{\noexpand\addlegendimage{shape1.00}}
                \eappto\tmp{\noexpand\addlegendimage{shape0.50}}
                \eappto\tmp{\noexpand\addlegendimage{shape0.25}}
            \pgfplotsforeachungrouped \shape in {1.00, 0.50, 0.25, 0.10} {%
                \eappto\tmp{\noexpand\addplot[shape\shape] table[x=prior_snr_db, y=gain] {Data/gain_apriori/gain_betaorder_\snr_\shape_0.2500.tsv};}
                \ifnum\value{row} = 0%
                    \eappto\tmp{\noexpand\draw[latex-, gray] 
                    (axis cs:2, 1.25) to node[pos=0.1, right] {$\sShape$} (axis cs:2, 0);}
                \else
                    \eappto\tmp{\noexpand\draw[-latex, gray] 
                    (axis cs:2, 1.1) to  node[pos=0.1, right] {$\sShape$} (axis cs:2, 0.4);}
                \fi
            }
            \eappto\tmp{\noexpand\node[snrlabel] at(rel axis cs:0.98, 0.98) {$\sPostSNRI = \snr~\text{dB}$};}
            \stepcounter{row}
        }
        \tmp
    \end{groupplot}
    
    \node[anchor=south] at(gain betaorder c1r1.north) {$\sCompression$ varied, $\sShape = 0.25$};
    \node[anchor=south] at(gain betaorder c2r1.north) {$\sShape$ varied, $\sCompression = 0.25$};
\end{tikzpicture}%



==> Graphics/GainBetaOrder.tex <==
\newcounter{row}
\begin{tikzpicture}[
        snrlabel/.style={anchor=north east, fill=white, inner sep=2pt,},
    ]%
    \begin{groupplot}[
            group style={%
                group name=gain betaorder,
                group size=2 by 2,
                xlabels at=edge bottom,
                y descriptions at=edge left,
                vertical sep=4ex,
                horizontal sep=3ex,
            },
            width=0.53\linewidth,
            height=3.75cm,
            grid,
            xmin=-10,
            xmax=20,
            ymin=0,
            ymax=2,
            xlabel={$\sPostSNRI~/~\text{dB}$},
            ylabel={$\sGainI$},
        ]

        \edef\tmp{}
        \pgfplotsforeachungrouped \snr in {-5, 10} {%
            \eappto\tmp{\noexpand\nextgroupplot}
                \eappto\tmp{\noexpand\addlegendimage{comp1.0000}}
                \eappto\tmp{\noexpand\addlegendimage{comp0.5000}}
                \eappto\tmp{\noexpand\addlegendimage{comp0.2500}}
                \eappto\tmp{\noexpand\addlegendimage{comp0.0010}}
            \pgfplotsforeachungrouped \comp in {1.0000, 0.5000, 0.2500, 0.0010} {%
                \eappto\tmp{\noexpand\addplot[comp\comp] table[x=post_snr_db, y=gain] {Data/gain/gain_betaorder_\snr_0.25_\comp.tsv};}
                \ifnum\value{row} = 0%
                    \eappto\tmp{\noexpand\draw[latex-, gray] 
                    (axis cs:0, 0.6) to [bend right] node[pos=0.1, right] {$\sCompression$} (axis cs:0, 0);}
                \else
                    \eappto\tmp{\noexpand\draw[latex-, gray] 
                    (axis cs:0, 0.8) to [bend right] node[pos=0.1, right] {$\sCompression$} (axis cs:0, 0);}
                \fi
            }
            \eappto\tmp{\noexpand\node[snrlabel] at(rel axis cs:0.98, 0.98) {$\sPriorSNRI = \snr~\text{dB}$};}
            \eappto\tmp{\noexpand\nextgroupplot}
                \eappto\tmp{\noexpand\addlegendimage{shape1.00}}
                \eappto\tmp{\noexpand\addlegendimage{shape0.50}}
                \eappto\tmp{\noexpand\addlegendimage{shape0.25}}
            \pgfplotsforeachungrouped \shape in {1.00, 0.50, 0.25, 0.10} {%
                \eappto\tmp{\noexpand\addplot[shape\shape] table[x=post_snr_db, y=gain] {Data/gain/gain_betaorder_\snr_\shape_0.2500.tsv};}
                \ifnum\value{row} = 0%
                    \eappto\tmp{\noexpand\draw[latex-, gray] 
                    (axis cs:0, 0.7) to [bend right] node[pos=0.1, right] {$\sShape$} (axis cs:0, 0);}
                \else
                    \eappto\tmp{\noexpand\draw[latex-, gray] 
                    (axis cs:0, 1.35) to [bend right] node[pos=0.1, right] {$\sShape$} (axis cs:0, 0);}
                \fi
            }
            \eappto\tmp{\noexpand\node[snrlabel] at(rel axis cs:0.98, 0.98) {$\sPriorSNRI = \snr~\text{dB}$};}
            \stepcounter{row}
        }
        \tmp
    \end{groupplot}
    
    \node[anchor=south] at(gain betaorder c1r1.north) {$\sCompression$ varied, $\sShape = 0.25$};
    \node[anchor=south] at(gain betaorder c2r1.north) {$\sShape$ varied, $\sCompression = 0.25$};
\end{tikzpicture}%


==> Graphics/ShapeCompLegend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
            legend entries={
                $\sCompression = 0.001$,
                $\sCompression = 0.25$,
                $\sCompression = 0.5$,
                $\sCompression = 1$~,
                $\sShape = 0.1$,
                $\sShape = 0.25$,
                $\sShape = 0.5$,
                $\sShape = 1$
            },
            legend columns=4,
            legend cell align={left},
            legend style={draw=none, inner sep=2pt, /tikz/every even column/.append style={column sep=0.3cm}},]
        ]
        \addlegendimage{comp0.0010}
        \addlegendimage{comp0.2500}
        \addlegendimage{comp0.5000}
        \addlegendimage{comp1.0000}
        \addlegendimage{shape0.10}
        \addlegendimage{shape0.25}
        \addlegendimage{shape0.50}
        \addlegendimage{shape1.00}
    \end{customlegend}
\end{tikzpicture}


==> Graphics/ShapeEvalBetaOrderPESQ.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
            group style={%
                group name=ShapeBetaOrder,
                group size=2 by 3,
                xlabels at=edge bottom,
                ylabels at=edge left,
                vertical sep=4ex,
            },
            xmin=0.1,
            xmax=1.0,
            ymin=-0.1,
            ymax=0.6,
            grid,
            width=0.5\linewidth,
            height=3.75cm,
            xlabel={$\sShape$},
            ylabel={$\Delta$\acs{PESQ}},
        ]

        \edef\tmp{}
        \pgfplotsforeachungrouped \method/\methodhuman in {generic/non-MLSE, dnn_poslin/DNN, nmf/NMF} {%
            \pgfplotsforeachungrouped \snr in {20, 5} {%
                \eappto\tmp{\noexpand\nextgroupplot}
                \pgfplotsforeachungrouped \comp in {1.0000, 0.5000, 0.2500, 0.0010} {%
                    \eappto\tmp{\noexpand\addplot[comp\comp, mymarks] table[x=shape, y=pesq_imp] {Data/shape/shape_\method_betaorder_\snr_\comp.tsv};}
                }
                \eappto\tmp{\noexpand\node[fill=white, draw, anchor=south west] at (rel axis cs:0.02, 0.02) {\methodhuman};}
            }
        }
        \tmp
    \end{groupplot}
    \node[anchor=south] at (ShapeBetaOrder c1r1.north) {$\text{SNR} = 20~\text{dB}$};
    \node[anchor=south] at (ShapeBetaOrder c2r1.north) {$\text{SNR} = 5~\text{dB}$};

    \node[xshift=0.5ex, yshift=-1.5ex, label={[font=\scriptsize]below:super-Gauss}] at (ShapeBetaOrder c1r3.south west) {};
    \node[yshift=-1.5ex, label={[font=\scriptsize]below:Gauss}] at (ShapeBetaOrder c1r3.south east) {};
    \node[xshift=0.5ex, yshift=-1.5ex, label={[font=\scriptsize]below:super-Gauss}] at (ShapeBetaOrder c2r3.south west) {};
    \node[yshift=-1.5ex, label={[font=\scriptsize]below:Gauss}] at (ShapeBetaOrder c2r3.south east) {};
\end{tikzpicture}


==> Graphics/ShapeEvalBetaOrderSegSNR.tex <==
\begin{tikzpicture}[
    ]
    \begin{groupplot}[
            ax 20/.style={ymin=0.5, ymax=2.6},
            ax 5/.style={ymin=4.0, ymax=7.2},
            group style={%
                group name=ShapeBetaOrder,
                group size=2 by 3,
                xlabels at=edge bottom,
                ylabels at=edge left,
                vertical sep=4ex,
            },
            xmin=0.1,
            xmax=1,
            grid,
            width=0.5\linewidth,
            height=3.75cm,
            xlabel={$\sShape$},
            ylabel={$\Delta$SegSNR / dB},
        ]

        \edef\tmp{}
        \pgfplotsforeachungrouped \method/\methodhuman in {generic/generic, dnn_poslin/DNN, nmf/NMF} {%
            \pgfplotsforeachungrouped \snr in {20, 5} {%
                \eappto\tmp{\noexpand\nextgroupplot[ax \snr]}
                \pgfplotsforeachungrouped \comp in {1.0000, 0.5000, 0.2500, 0.0010} {%
                    \eappto\tmp{\noexpand\addplot[comp\comp, mymarks] table[x=shape, y=segsnr_imp] {Data/shape/shape_\method_betaorder_\snr_\comp.tsv};}
                }
                \eappto\tmp{\noexpand\node[fill=white, draw, anchor=north east] at (rel axis cs:0.98, 0.98) {\methodhuman};}
            }
        }
        \tmp
    \end{groupplot}
    \node[anchor=south] at (ShapeBetaOrder c1r1.north) {$\text{SNR} = 20~\text{dB}$};
    \node[anchor=south] at (ShapeBetaOrder c2r1.north) {$\text{SNR} = 5~\text{dB}$};
\end{tikzpicture}


==> Graphics/SubjectiveEvaluation.tex <==
\begin{tikzpicture}[
    ]
    \begin{axis}[%
        scale only axis,
        width=0.75\linewidth,
        height=2.5cm,
        xlabel={bla},
        ylabel={blubb},
        grid,
        ]
        \edef\tmp{}
        \pgfmathsetmacro{\i}{0}

        \pgfplotsforeachungrouped \algo/\algohuman in {anchor, generic, log_noisy, log_spp_tcs_prio, noisy, reference} {
            \pgfmathtruncatemacro{\i}{\i + 1}
            \eappto\tmp{\noexpand\addplot[boxplot, boxplot/every box/.style={fill=violet}, boxplot/draw position=\i, mark=x] table[y=\stimulus] {Data/subjective_crossval4_factory1.tsv};}

        }
    \end{axis}
\end{tikzpicture}


==> Graphics/boxplot.tex <==
\begin{tikzpicture}[]
    \begin{axis}[%
        scale only axis,
        width=0.75\linewidth,
        height=3cm,
        ylabel={MUSHRA score},
        grid,
        boxplot/draw direction=y,
        boxplot/every median/.style={very thick},
        boxplot/every box/.append style={fill=white},
        boxplot/box extend=0.1,
        xtick={1,2,3},
        xmin=0.5,
        xmax=3.5,
        xticklabels={DNN, NMF, non-MLSE},
        title style={anchor=south, at={(0.5, 0.925)}},
        ]
        \edef\tmp{}
        \pgfmathsetmacro{\i}{0}
        \pgfplotsforeachungrouped \algo/\algohuman in {nn/DNN based enhacement scheme,nmf/NMF based enhancement scheme,gen/non-MLSE based enhancement scheme} {
            \pgfmathtruncatemacro{\i}{\i + 1}
            \pgfmathsetmacro{\j}{0}
            \pgfplotsforeachungrouped \stimulus in {reference, anchor, gauss, supergauss} {
                \pgfmathtruncatemacro{\q}{33*\j}
                \eappto\tmp{\noexpand\addplot[boxplot, boxplot/every box/.style={fill=violet!\q}, xshift=10*(\j-1.5), boxplot/draw position=\i, mark=x] table[y=\stimulus] {Data/boxdata/\algo_boxdata.tsv};}
                \pgfmathsetmacro{\j}{\j + 1}
            }
        }
        \tmp
    \end{axis}
\end{tikzpicture}


==> Graphics/boxplot_legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
            legend entries={reference, anchor, Gauss, super-Gauss},
            legend cell align={left},
            legend columns=-1,
            legend style={draw=none, inner sep=1pt},
        ]
        \addlegendimage{area legend, fill=violet!0};
        \addlegendimage{area legend, fill=violet!33};
        \addlegendimage{area legend, fill=violet!66};
        \addlegendimage{area legend, fill=violet!99};
    \end{customlegend}
\end{tikzpicture}

